Provably Efficient Exploration in Reward Machines with Low Regret

We study reinforcement learning (RL) for decision processes with non-Markovian reward, in which high-level knowledge of the task in the form of reward machines is available to the learner. We consider probabilistic reward machines with initially unknown dynamics, and investigate RL under the average-reward criterion, where the learning performance is assessed through the notion of regret. Our main algorithmic contribution is a model-based RL algorithm for decision processes involving probabilistic reward machines that is capable of exploiting the structure induced by such machines. We further derive high-probability and non-asymptotic bounds on its regret and demonstrate the gain in terms of regret over existing algorithms that could be applied, but obliviously to the structure. We also present a regret lower bound for the studied setting. To the best of our knowledge, the proposed algorithm constitutes the first attempt to tailor and analyze regret specifically for RL with probabilistic reward machines.

==> Figures/MDP_LB-SA-MDP.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MDP_LB-SA-MDP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1310.15111728bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88279197)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MDP_LB-SA-MDP.pdf}}%
    \put(0.45672891,0.82210293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_0$\end{tabular}}}}%
    \put(0.17470341,0.39132977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_1$\end{tabular}}}}%
    \put(0.35201057,0.39251973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_2$\end{tabular}}}}%
    \put(0.62927617,0.39013978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_3$\end{tabular}}}}%
    \put(0.28061171,0.16999331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_A$\end{tabular}}}}%
    \put(0.63046616,0.17118326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MDP_LB-SA-MDP.pdf}}%
    \put(0.2768706,0.03501657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1 - \delta$\\$\sigma_{A \cap B}$\end{tabular}}}}%
    \put(0.61646309,0.03335201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1 - \delta$\\$\sigma_{A \cap B}$\end{tabular}}}}%
    \put(0.77938263,0.54094703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta, \sigma_B$\end{tabular}}}}%
    \put(-0.00173301,0.55803935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta, \sigma_A$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Multitask_MDP.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Multitask_MDP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1071.57487043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83857025)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Multitask_MDP.pdf}}%
    \put(0.58763091,0.6659386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_{B}$\\$\sigma_B\end{tabular}}}}%
    \put(0.69053378,0.42456644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_{A1}$\\$\sigma_{A1}$\end{tabular}}}}%
    \put(0.58779406,0.1888695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_{A2}$\\$\sigma_{A2}$\end{tabular}}}}%
    \put(0.26869666,0.1852434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_{A3}$\\$\sigma_{A3}$\end{tabular}}}}%
    \put(0.16474828,0.42698385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_{A4}$\\$\sigma_{A4}$\end{tabular}}}}%
    \put(0.28666404,0.81702639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.88386,0.40259792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.61069323,0.00614354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.27830011,0.00493483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(-0.00211885,0.41105884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Multitask_MDP.pdf}}%
    \put(0.2694808,0.6711417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_{A5}$\\$\sigma_{A5}$\end{tabular}}}}%
    \put(0.60585843,0.81476539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.43896053,0.41211112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_O$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Multitask_MDP.pdf}}%
    \put(0.2738954,0.46907654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-\delta$\end{tabular}}}}%
    \put(0.39234823,0.59719898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-\delta$\end{tabular}}}}%
    \put(0.61354077,0.53434647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-\delta$\end{tabular}}}}%
    \put(0.60387114,0.34458021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-\delta$\end{tabular}}}}%
    \put(0.44673984,0.23700568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-\delta$\end{tabular}}}}%
    \put(0.22312991,0.27084935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-\delta$\end{tabular}}}}%
    \put(0.2590718,0.35304112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/6$\end{tabular}}}}%
    \put(0.28324587,0.54522479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/6$\end{tabular}}}}%
    \put(0.45125548,0.54401609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/6$\end{tabular}}}}%
    \put(0.59025623,0.46303303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/6$\end{tabular}}}}%
    \put(0.59992586,0.2865625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/6$\end{tabular}}}}%
    \put(0.39928127,0.26117976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/6$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/SA_LB-SA-MDP.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SA_LB-SA-MDP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1858.99952325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58873803)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SA_LB-SA-MDP.pdf}}%
    \put(0.4813711,0.29126047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_0$\end{tabular}}}}%
    \put(0.57204686,0.18620926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.71027214,0.13644818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.70584895,0.44275536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{N-1}$\end{tabular}}}}%
    \put(0.57094107,0.39410006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{N}$\end{tabular}}}}%
    \put(0.54882503,0.26361542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A$\\$(r=1)$\end{tabular}}}}%
    \put(0.6428182,0.19505567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\\$(r=1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SA_LB-SA-MDP.pdf}}%
    \put(0.56313977,0.06998167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A \cap B}$\\$(r=1)$\end{tabular}}}}%
    \put(0.69960508,0.02341854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A \cap B}$\\$(r=1)$\end{tabular}}}}%
    \put(0.7029225,0.57631959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A \cap B}$\\$(r=1)$\end{tabular}}}}%
    \put(0.56137982,0.52766429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A \cap B}$\\$(r=1)$\end{tabular}}}}%
    \put(0.81507875,0.19702945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\\$(r=1)$\end{tabular}}}}%
    \put(0.81507875,0.39828545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\\$(r=1)$\end{tabular}}}}%
    \put(0.64478521,0.40602606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\\$(r=1)$\end{tabular}}}}%
    \put(0.54636883,0.33636053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\\$(r=1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SA_LB-SA-MDP.pdf}}%
    \put(0.38304552,0.18523861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_1$\end{tabular}}}}%
    \put(0.24703188,0.13768914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_2$\end{tabular}}}}%
    \put(0.24630747,0.44289052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_{N'-1}$\end{tabular}}}}%
    \put(0.38342691,0.39644682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q'_{N'}$\end{tabular}}}}%
    \put(0.39528877,0.24495194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_B$\end{tabular}}}}%
    \put(0.31781031,0.13879492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SA_LB-SA-MDP.pdf}}%
    \put(0.0062187,0.19827041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\end{tabular}}}}%
    \put(0.0095361,0.3973148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\end{tabular}}}}%
    \put(0.3114201,0.43933528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\end{tabular}}}}%
    \put(0.38772039,0.3420247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A, \sigma_B$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/communicating_RiverSwim.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'communicating_RiverSwim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.73983645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23520102)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{communicating_RiverSwim.pdf}}%
    \put(0.93415466,0.12094756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $s_N$\end{minipage}}}%
    \put(0.75026781,0.12037184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33040373\unitlength}\raggedright $s_{N-1}$\end{minipage}}}%
    \put(0.93392041,0.23957471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\\ $(r=1)$\end{minipage}}}%
    \put(0.7594562,0.21904991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.84203212,0.15378257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.84160615,0.0520501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{communicating_RiverSwim.pdf}}%
    \put(0.67499125,0.15789925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.67494326,0.10360153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.67191952,0.05352102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{communicating_RiverSwim.pdf}}%
    \put(0.84198414,0.09787847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{communicating_RiverSwim.pdf}}%
    \put(0.02976956,0.12452384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33040373\unitlength}\raggedright $s_1$\end{minipage}}}%
    \put(0.02308335,0.22320191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.4$\end{minipage}}}%
    \put(0.10565928,0.15793457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.10561128,0.10099108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.10258754,0.0562021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{communicating_RiverSwim.pdf}}%
    \put(0.19371674,0.22480829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(-0.0012515,0.04109531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\\ $(r=0.05)$\end{minipage}}}%
    \put(0.19908608,0.12301893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33040373\unitlength}\raggedright $s_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{communicating_RiverSwim.pdf}}%
    \put(0.2793978,0.15899288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.27934981,0.10204939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.27897183,0.05726041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{communicating_RiverSwim.pdf}}%
    \put(0.37520148,0.12309989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33040373\unitlength}\raggedright $s_3$\end{minipage}}}%
    \put(0.36851528,0.22177796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{communicating_RiverSwim.pdf}}%
    \put(0.45393872,0.15912398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.45389073,0.10218048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.45351275,0.05739151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{communicating_RiverSwim.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/communicating_sigma_RiverSwim-short.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'communicating_sigma_RiverSwim-short.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.45450526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28178283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{communicating_sigma_RiverSwim-short.pdf}}%
    \put(0.85864671,0.13987108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $o_N$\end{minipage}}}%
    \put(0.63419884,0.13916838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40328285\unitlength}\raggedright $o_{N-1}$\end{minipage}}}%
    \put(0.8583608,0.28466452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.6$\\ $(\sigma=1)$\end{minipage}}}%
    \put(0.64541397,0.25961245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.74620416,0.17994871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.74568423,0.0557765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $1$\\ $(\sigma=1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{communicating_sigma_RiverSwim-short.pdf}}%
    \put(0.54231808,0.18497343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.5422595,0.11869893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.5385688,0.05757186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{communicating_sigma_RiverSwim-short.pdf}}%
    \put(0.73425175,0.13333867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.4$\\ $(\sigma=1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{communicating_sigma_RiverSwim-short.pdf}}%
    \put(0.03258766,0.14423621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40328285\unitlength}\raggedright $o_1$\end{minipage}}}%
    \put(0.00604524,0.27873665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.4$\\ $(\sigma=0)$\end{minipage}}}%
    \put(0.11548549,0.18934157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.6$\\ $(\sigma=0)$\end{minipage}}}%
    \put(0.12515824,0.11551268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.12146754,0.06084433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{communicating_sigma_RiverSwim-short.pdf}}%
    \put(0.23269764,0.26664099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.00553668,0.04781163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $1$\\ $(\sigma=0)$\end{minipage}}}%
    \put(0.23925133,0.14239935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40328285\unitlength}\raggedright $o_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{communicating_sigma_RiverSwim-short.pdf}}%
    \put(0.33727789,0.18630828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.3372193,0.11680442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.33675796,0.06213607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25796173\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{communicating_sigma_RiverSwim-short.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/communicating_sigma_RiverSwim.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'communicating_sigma_RiverSwim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.73983645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23520102)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{communicating_sigma_RiverSwim.pdf}}%
    \put(0.93415466,0.12094756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $o_N$\end{minipage}}}%
    \put(0.75026781,0.12037184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33040373\unitlength}\raggedright $o_{N-1}$\end{minipage}}}%
    \put(0.93392041,0.23957471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\\ $(\sigma=1)$\end{minipage}}}%
    \put(0.7594562,0.21904991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.84203212,0.15378257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.84160615,0.0520501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\\ $(\sigma=1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{communicating_sigma_RiverSwim.pdf}}%
    \put(0.67499125,0.15789925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.67494326,0.10360153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.67191952,0.05352102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{communicating_sigma_RiverSwim.pdf}}%
    \put(0.83223969,0.11559565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.4$\\ $(\sigma=1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{communicating_sigma_RiverSwim.pdf}}%
    \put(0.02976956,0.12452384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33040373\unitlength}\raggedright $o_1$\end{minipage}}}%
    \put(0.00802375,0.23471809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.4$\\ $(\sigma=0)$\end{minipage}}}%
    \put(0.09768654,0.16147801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\\ $(\sigma=0)$\end{minipage}}}%
    \put(0.10561128,0.10099108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.10258754,0.0562021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{communicating_sigma_RiverSwim.pdf}}%
    \put(0.19371674,0.22480829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.00760709,0.0455246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\\ $(\sigma=0)$\end{minipage}}}%
    \put(0.19908608,0.12301893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33040373\unitlength}\raggedright $o_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{communicating_sigma_RiverSwim.pdf}}%
    \put(0.2793978,0.15899288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.27934981,0.10204939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.27897183,0.05726041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{communicating_sigma_RiverSwim.pdf}}%
    \put(0.37520148,0.12309989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33040373\unitlength}\raggedright $o_3$\end{minipage}}}%
    \put(0.36851528,0.22177796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{communicating_sigma_RiverSwim.pdf}}%
    \put(0.45393872,0.15912398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.45389073,0.10218048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.45351275,0.05739151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21134427\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{communicating_sigma_RiverSwim.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/crossproduct_RiverSwim.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossproduct_RiverSwim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{723.24671948bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36319561)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossproduct_RiverSwim.pdf}}%
    \put(0.82011522,0.10544676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $q_0,o_N$\end{minipage}}}%
    \put(0.6796917,0.1071875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27626576\unitlength}\raggedright $q_0,o_{N-1}$\end{minipage}}}%
    \put(0.88806445,0.22167265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\\ $(r=1)$\end{minipage}}}%
    \put(0.68737453,0.17488262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.7608643,0.12697597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.68273384,0.22338611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\\ $(r=1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossproduct_RiverSwim.pdf}}%
    \put(0.62119374,0.13041811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.62115361,0.08501728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.61862533,0.04314267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{crossproduct_RiverSwim.pdf}}%
    \put(0.8015631,0.20985579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.4$\\ $(r=1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{crossproduct_RiverSwim.pdf}}%
    \put(0.06317652,0.10843706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27626576\unitlength}\raggedright $q_0,o_1$\end{minipage}}}%
    \put(0.07906639,0.18057642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.4$\end{minipage}}}%
    \put(0.14514909,0.13044765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.14510896,0.08283457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.14258067,0.04538445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{crossproduct_RiverSwim.pdf}}%
    \put(0.21877798,0.18636384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.07279234,0.03645649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.20771268,0.10717873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27626576\unitlength}\raggedright $q_0,o_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{crossproduct_RiverSwim.pdf}}%
    \put(0.29041986,0.13133255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.29037973,0.08371947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.29006369,0.04626934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{crossproduct_RiverSwim.pdf}}%
    \put(0.35497087,0.10798714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27626576\unitlength}\raggedright $q_0,o_3$\end{minipage}}}%
    \put(0.36493508,0.18383004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{crossproduct_RiverSwim.pdf}}%
    \put(0.43636155,0.13144216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.43632142,0.08382909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.43600538,0.04637896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{crossproduct_RiverSwim.pdf}}%
    \put(0.81629527,0.28499333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $q_1,o_N$\end{minipage}}}%
    \put(0.67587175,0.28599335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27626576\unitlength}\raggedright $q_1,o_{N-1}$\end{minipage}}}%
    \put(0.82276578,0.36048029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.68799883,0.36035485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.75704436,0.30578182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.76039172,0.22516287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{crossproduct_RiverSwim.pdf}}%
    \put(0.6173738,0.30922397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.61733367,0.26382314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.61480538,0.22194852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{crossproduct_RiverSwim.pdf}}%
    \put(0.75700424,0.25903783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{crossproduct_RiverSwim.pdf}}%
    \put(0.05935657,0.29020575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27626576\unitlength}\raggedright $q_1,o_1$\end{minipage}}}%
    \put(0.00191639,0.20161158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.4$\end{minipage}}}%
    \put(0.14577339,0.1922217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.14128902,0.26164042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.13876073,0.2241903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{crossproduct_RiverSwim.pdf}}%
    \put(0.21495804,0.36516969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0.20092991,0.28894742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27626576\unitlength}\raggedright $q_1,o_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{crossproduct_RiverSwim.pdf}}%
    \put(0.28659992,0.3101384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.28655979,0.26252532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.28624375,0.2250752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{crossproduct_RiverSwim.pdf}}%
    \put(0.35115093,0.28901511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27626576\unitlength}\raggedright $q_1,o_3$\end{minipage}}}%
    \put(0.36111514,0.36263589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{crossproduct_RiverSwim.pdf}}%
    \put(0.43254161,0.31024802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.35$\end{minipage}}}%
    \put(0.43250148,0.26263494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $0.05$\end{minipage}}}%
    \put(0.43218544,0.22518481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{crossproduct_RiverSwim.pdf}}%
    \put(0.06355906,0.21541766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17671467\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{crossproduct_RiverSwim.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/diagram_old.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[clip]
    % Define grid dimensions
    \clip (-1.35, -6.95) rectangle (8.35, 2.45);

    % Define the circles
    % Outer circle
    \node[circle, draw, minimum size=0.8cm, very thick] (AO) at (0, 0) {\textbf{$q_0$}};
    \node[circle, draw, minimum size=0.8cm, very thick] (BO) at (7, 0) {\textbf{$q_2$}};
    \node[circle, draw, minimum size=0.8cm, very thick] (CO) at (0, -6) {\textbf{$q_3$}};
    \node[circle, draw, minimum size=0.8cm, very thick] (DO) at (7, -6) {\textbf{$q_4$}};

    % Inner circle
    \node[circle, draw, minimum size=0.8cm, very thick] (AI) at (2, -2) {\textbf{$q_7$}};
    \node[circle, draw, minimum size=0.8cm, very thick] (BI) at (5, -2) {\textbf{$q_8$}};
    \node[circle, draw, minimum size=0.8cm, very thick] (CI) at (2, -4) {\textbf{$q_5$}};
    \node[circle, draw, minimum size=0.8cm, very thick] (DI) at (5, -4) {\textbf{$q_6$}};

    % Upper cicrls
    \node[circle, draw, minimum size=0.8cm, very thick] (AU) at (2, 2) {\textbf{$q_1$}};
    \node[circle, draw, minimum size=0.8cm, very thick] (BU) at (5, 2) {\textbf{$q_9$}};


    %!! Draw the loop arrows from the circles to themselves
    %! Outer
    % AO to AO (teal)
    \draw[<-, thick, teal] (AO.west) to [out=180, in=90, looseness=5] (AO.north);
    \node[scale=0.8] at (-1, 0.8) {\textbf{0.99}};

    % BO to BO (teal)
    \draw[<-, thick, teal] (BO.east) to [out=0, in=90, looseness=5] (BO.north);
    \node[scale=0.8] at (8, 0.8) {\textbf{0.05}};

    % CO to CO (teal)
    \draw[->, thick, teal] (CO.west) to [out=180, in=270, looseness=5] (CO.south);
    \node[scale=0.8] at (-1, -6.8) {\textbf{0.99}};

    % DO to DO (teal)
    \draw[->, thick, teal] (DO.east) to [out=0, in=270, looseness=5] (DO.south);
    \node[scale=0.8] at (8, -6.8) {\textbf{0.05}};

    %! Inner
    % AI to AI (black)
    \draw[->, thick] ([xshift=-3mm, yshift=-1.2mm] AI.north) to [out=90, in=360, looseness=3] (AI.east);
    \node[scale=0.8] at (3, -2) {\textbf{0.99}};

    % BI to BI (black)
    \draw[->, thick] ([xshift=-3mm, yshift=-1.2mm] BI.north) to [out=90, in=360, looseness=3] (BI.east);
    \node[scale=0.8] at (6, -2) {\textbf{0.05}};

    % CI to CI (brown)
    \draw[<-, thick, brown] (CI.west) to [out=180, in=90, looseness=5] ([xshift=-.5mm] CI.north);
    \node[scale=0.8] at (0.95, -3.5) {\textbf{0.2}};

    % CI to CI (gray, dashed)
    \draw[<-, thick, gray, dashed] (CI.east) to [out=0, in=270, looseness=5] (CI.south);
    \node[scale=0.8] at (2.95, -4.7) {\textbf{0.99}};

    % DI to DI (brown)
    \draw[<-, thick, brown] (DI.east) to [out=0, in=90, looseness=5] ([xshift=.5mm] DI.north);
    \node[scale=0.8] at (6.05, -3.5) {\textbf{0.2}};

    % DI to DI (gray, dashed)
    \draw[<-, thick, gray, dashed] (DI.west) to [out=180, in=270, looseness=5] (DI.south);
    \node[scale=0.8] at (3.95, -4.7) {\textbf{0.05}};

    %! Upper
    % AU to AU (gray, dashed), from east north upper to east south
    \draw[<-, thick, gray, dashed] (AU.east) to [out=360, in=270, looseness=5] (AU.south);
    \node[scale=0.8] at (2.8, 1) {\textbf{0.99}};

    % BU to BU (gray, dashed), from west north upper to west south
    \draw[<-, thick, gray, dashed] (BU.west) to [out=180, in=270, looseness=5] (BU.south);
    \node[scale=0.8] at (4.2, 1) {\textbf{0.05}};

    % AI north east to AO south west (purple)
    \draw[->, thick, purple] ([xshift=-3mm, yshift=-1.5mm] AI.north) -- ([xshift=2mm, yshift=0.5mm] AO.south);
    \node[scale=.8] at (1.3, -1) {\textbf{0.01}};

    % BI to AO
    \draw[->, thick, purple] ([xshift=-3mm, yshift=-1.5mm] BI.north) -- ([xshift=3.5mm, yshift=2mm] AO.south);
    \node[scale=.8] at (3.3, -1) {\textbf{0.95}};

    %!! Draw arrows between adjacent circles
    %! Outer connections
    % AO to BO (black)
    \draw[->, thick] ([yshift=0.8mm] AO.east) -- ([yshift=0.8mm] BO.west);
    \node[] at (3.5, 0.35) {\textbf{$C$}};
    % BO to AO (gray, dashed)
    \draw[<-, thick, gray, dashed] ([yshift=-0.8mm] AO.east) -- ([yshift=-0.8mm] BO.west);

    % AO to CO (black)
    \draw[->, thick] ([xshift=-0.8mm] AO.south) -- ([xshift=-0.8mm] CO.north);
    \node[] at (-0.35, -3) {\textbf{$B$}};
    % CO to AO (gray, dashed)
    \draw[<-, thick, gray, dashed] ([xshift=0.8mm] AO.south) -- ([xshift=0.8mm] CO.north);

    % BO to DO (black)
    \draw[->, thick] ([xshift=0.8mm] BO.south) -- ([xshift=0.8mm] DO.north);
    \node[] at (7.35, -3) {\textbf{$B$}};
    % DO to BO (gray, dashed)
    \draw[<-, thick, gray, dashed] ([xshift=-0.8mm] BO.south) -- ([xshift=-0.8mm] DO.north);

    % CO to DO (black)
    \draw[->, thick] ([yshift=-0.8mm] CO.east) -- ([yshift=-0.8mm] DO.west);
    \node[] at (3.5, -6.35) {\textbf{$C$}};
    % DO to CO (gray, dashed)
    \draw[<-, thick, gray, dashed] ([yshift=0.8mm] CO.east) -- ([yshift=0.8mm] DO.west);

    %! Outer to inner connections
    \draw[->, thick, teal] ([xshift=1mm] CO.north) -- ([yshift=-0.5mm] CI.west);
    \draw[<-, thick, gray, dashed] ([yshift=1.8mm] CO.east) to [out=0, in=270, looseness=0.5] ([yshift=-0.5mm] CI.south);
    \node[scale=.8] at (1.15, -5) {\textbf{0.01}};
    \node[teal] at (0.75, -4.65) {\textbf{$\Gamma$}};

    \draw[->, thick, teal] ([xshift=-1mm] DO.north) -- ([yshift=-0.5mm] DI.east);
    \draw[<-, thick, gray, dashed] ([yshift=1.8mm] DO.west) to [out=180, in=270, looseness=0.5] ([yshift=-0.5mm] DI.south);
    \node[scale=.8] at (5.85, -5) {\textbf{0.95}};
    \node[teal] at (6.25, -4.65) {\textbf{$\Gamma$}};

    % Inner connections
    % CI to AI (brown)
    \draw[->, thick, brown] (CI.north) -- (AI.south);
    \node[scale=.8] at (2.25, -3) {\textbf{0.8}};
    \node[brown] at (1.75, -3) {\textbf{$W$}};
    % DI to BI (brown)
    \draw[->, thick, brown] (DI.north) -- (BI.south);
    \node[scale=.8] at (4.75, -3) {\textbf{0.8}};
    \node[brown] at (5.25, -3) {\textbf{$W$}};

    % Upper connections
    % AO to AU (teal)
    \draw[->, thick, teal] ([xshift=0.2mm] AO.north) -- ([xshift=0.5mm,yshift=-2mm] AU.west);
    \node[teal] at (0.5, 1.2) {\textbf{$\Gamma$}};
    % AU to AO (gray, dashed)
    \draw[<-, thick, gray, dashed] ([xshift=-0.2mm, yshift=2mm] AO.east) .. controls (0.6, 0.2) and (1.8, 1) .. ([xshift=-0.2mm] AU.south);
    \node[scale=.8] at (1.1, 1) {\textbf{0.01}};

    % BO to BU (teal)
    \draw[->, thick, teal] ([xshift=-0.2mm] BO.north) -- ([xshift=-0.5mm,yshift=-2mm] BU.east);
    \node[teal] at (6.5, 1.2) {\textbf{$\Gamma$}};
    % BU to BO (gray, dashed)
    \draw[<-, thick, gray, dashed] ([xshift=0.2mm, yshift=2mm] BO.west) .. controls (6.4, 0.2) and (5.2, 1) .. ([xshift=0.2mm] BU.south);
    \node[scale=.8] at (5.9, 1) {\textbf{0.95}};

\end{tikzpicture}
\end{document}


==> Figures/easy_example.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'easy_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1945.08890948bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36656341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{easy_example.pdf}}%
    \put(0.50672656,0.18066928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_0$\end{tabular}}}}%
    \put(0.59338903,0.08026762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.72549647,0.03270896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.72126905,0.32545902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{Q-2}$\end{tabular}}}}%
    \put(0.59233217,0.2789572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{Q-1}$\end{tabular}}}}%
    \put(0.50566971,0.10774597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_B$\end{tabular}}}}%
    \put(0.64094768,0.02319721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_B$\end{tabular}}}}%
    \put(0.63566343,0.33074332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_B$\end{tabular}}}}%
    \put(0.50038541,0.24936514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_B$\end{tabular}}}}%
    \put(0.86903016,0.30832198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{easy_example.pdf}}%
    \put(0.86797331,0.05150512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{easy_example.pdf}}%
    \put(0.58683361,0.20580661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{easy_example.pdf}}%
    \put(0.67879545,0.25864958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A$\end{tabular}}}}%
    \put(0.78870885,0.23117124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A$\end{tabular}}}}%
    \put(0.78131082,0.12654215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A$\end{tabular}}}}%
    \put(0.59107613,0.15507735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A$\end{tabular}}}}%
    \put(0.67562487,0.09695008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{easy_example.pdf}}%
    \put(0.11015875,0.18400901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_0$\end{tabular}}}}%
    \put(0.25437656,0.184009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_1$\end{tabular}}}}%
    \put(0.157388,0.24894919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.15907473,0.1156953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1-\delta$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{easy_example.pdf}}%
    \put(0.36738937,0.19406634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\\$\sigma_A|a_0$\\$\sigma_B|a_1$\end{tabular}}}}%
    \put(-0.00116729,0.20671702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1 - \delta$\\\end{tabular}}}}%
  \end{picture}%
\endgroup%

